Byzantine-Robust Federated Learning with Optimal Statistical Rates and Privacy Guarantees

We propose Byzantine-robust federated learning protocols with nearly optimal statistical rates. In contrast to prior work, our proposed protocols improve the dimension dependence and achieve a tight statistical rate in terms of all the parameters for strongly convex losses. We benchmark against competing protocols and show the empirical superiority of the proposed protocols. Finally, we remark that our protocols with bucketing can be naturally combined with privacy-guaranteeing procedures to introduce security against a semi-honest server. The code for evaluation is provided in https://github.com/wanglun1996/secure-robust-federated-learning.

==> figs/breaking_point/MNIST/trimmedmean.tex <==
\begin{tikzpicture}
\begin{axis}[
  set layers,
  grid=major,
%   ymin=0, ymax=100, 
  xmin=0, xmax=50,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=\# Epoch,
  ylabel={Model Accuracy (\%)},
  legend pos=south east,
  enlarge y limits=0.05,
  legend style={at={(2.5,0)}}
  ]

\addplot+[
  cyan, dashed, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}+1, y=y, col sep=comma] {data/breaking_point/MNIST/trimmedmean_filterl2_30.txt};
\addlegendentry{\textsc{Filtering} + 30 malicious}

\addplot+[
  olive, dashed, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}+1, y=y, col sep=comma] {data/breaking_point/MNIST/trimmedmean_filterl2_40.txt};
\addlegendentry{\textsc{Filtering} + 40 malicious}

\addplot+[
  green, dashed, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}+1, y=y, col sep=comma] {data/breaking_point/MNIST/trimmedmean_ex_noregret_30.txt};
\addlegendentry{\textsc{No-Regret} + 30 malicious}

\addplot+[
  red, dashed, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}+1, y=y, col sep=comma] {data/breaking_point/MNIST/trimmedmean_ex_noregret_40.txt};
\addlegendentry{\textsc{No-Regret} + 40 malicious}

\addplot+[
  brown, dashed, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}+1, y=y, col sep=comma] {data/breaking_point/MNIST/trimmedmean_ex_noregret_50.txt};
\addlegendentry{\textsc{No-Regret} + 50 malicious}

\addplot+[
  magenta, dashed, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}+1, y=y, col sep=comma] {data/breaking_point/MNIST/trimmedmean_mom_filterl2_30.txt};
\addlegendentry{\textsc{Bucketing-Filtering} + 30 malicious}

\addplot+[
  teal, dashed, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}+1, y=y, col sep=comma] {data/breaking_point/MNIST/trimmedmean_mom_filterl2_40.txt};
\addlegendentry{\textsc{Bucketing-Filtering} + 40 malicious}

\addplot+[
  brown, dashed, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}+1, y=y, col sep=comma] {data/breaking_point/MNIST/trimmedmean_mom_ex_noregret_30.txt};
\addlegendentry{\textsc{Bucketing-No-Regret} + 30 malicious}

\addplot+[
  black, dashed, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}+1, y=y, col sep=comma] {data/breaking_point/MNIST/trimmedmean_mom_ex_noregret_40.txt};
\addlegendentry{\textsc{Bucketing-No-Regret} + 40 malicious}


% \legend{};

\end{axis}
\end{tikzpicture}

==> figs/gan/trimmedmean.tex <==
\begin{tikzpicture}
\begin{axis}[
  set layers,
  grid=major,
%   ymin=0, ymax=100, 
  xmin=0, xmax=10,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=\# Epoch,
  ylabel={Model Accuracy (\%)},
  legend pos=south east,
  enlarge y limits=0.05
  % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
  ]

\addplot+[
  purple, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/gan/trimmedmean_gan.txt};
\addlegendentry{\textsc{GAN}}

\addplot+[
  red, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/gan/trimmedmean_average.txt};
% \addlegendentry{Average}

\addplot+[
  cyan, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/gan/trimmedmean_filterl2.txt};
% \addlegendentry{filterL2}

\addplot+[
  green, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/gan/trimmedmean_ex_noregret.txt};
% \addlegendentry{Explicit\_No\_Regret}

\addplot+[
  black, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/gan/trimmedmean_mom_filterl2.txt};

\addplot+[
  gray, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/gan/trimmedmean_mom_ex_noregret.txt};

\addplot+[
  blue, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/gan/trimmedmean_krum.txt};
% \addlegendentry{Krum}

\addplot+[
  brown, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/gan/trimmedmean_trimmedmean.txt};
% \addlegendentry{Trimmed Mean}

\addplot+[
  magenta, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/gan/trimmedmean_median.txt};
% \addlegendentry{Median}

\addplot+[
  lime, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/gan/trimmedmean_history.txt};
% \addlegendentry{\cite{karimireddy2021learning}}

\addplot+[
  teal, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/gan/trimmedmean_bucketing.txt};
% \addlegendentry{\cite{karimireddy2020byzantine}}

\addplot+[
  olive, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/gan/trimmedmean_clustering.txt};

% \legend{};

\end{axis}
\end{tikzpicture}

==> figs/gan/withoutattack.tex <==
\begin{tikzpicture}
\begin{axis}[
  % set layers,
  grid=major,
%   ymin=70, ymax=100, 
  xmin=0, xmax=10,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=\# Epoch,
  ylabel={Model Accuracy (\%)},
  enlarge y limits=0.05,
  legend pos=south east,
  % legend style={at={(1.5,0.8)}, anchor=north, nodes={scale=0.75, transform shape}},
  ]

\addplot+[
  purple, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/gan/noattack_gan.txt};
\addlegendentry{\textsc{GAN}}

\addplot+[
  red, dashed, mark=none, line width=1.6pt, % mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/gan/noattack_average.txt};
% \addlegendentry{Average}

\addplot+[
  cyan, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/gan/noattack_filterl2.txt};
% \addlegendentry{filterL2}

\addplot+[
  green, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/gan/noattack_ex_noregret.txt};
% \addlegendentry{Explicit\_No\_Regret}

\addplot+[
  black, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/gan/noattack_mom_filterl2.txt};

\addplot+[
  gray, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/gan/noattack_mom_ex_noregret.txt};

\addplot+[
  blue, dashed,  mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/gan/noattack_krum.txt};
% \addlegendentry{Krum}

\addplot+[
  brown, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/gan/noattack_trimmedmean.txt};
% \addlegendentry{Trimmed Mean}

\addplot+[
  magenta, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/gan/noattack_median.txt};
% \addlegendentry{Median}

\addplot+[
  lime, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/gan/noattack_history.txt};
% \addlegendentry{\cite{karimireddy2021learning}}

\addplot+[
  teal, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/gan/noattack_bucketing.txt};
% \addlegendentry{\cite{karimireddy2020byzantine}}

\addplot+[
  olive, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/gan/noattack_clustering.txt};

% \legend{};

\end{axis}
\end{tikzpicture}

==> figs/main/MNIST/backdoor_acc.tex <==
\begin{tikzpicture}
\begin{axis}[
  set layers,
  grid=major,
  xmin=0, xmax=50,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=\# Epoch,
  ylabel={Model Accuracy (\%)},
  legend pos=south east,
  enlarge y limits=0.05
  % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
]

\addplot+[
  red, dashed, mark=none, line width=1.6pt, % mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/backdoor_average.txt};
\addlegendentry{Average}

\addplot+[
  cyan, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/backdoor_filterl2.txt};
\addlegendentry{Krum Attack + filterL2}

\addplot+[
  green, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/backdoor_ex_noregret.txt};
\addlegendentry{Explicit\_No\_Regret}

\addplot+[
  black, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/backdoor_mom_filterl2.txt};

\addplot+[
  gray, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/backdoor_mom_ex_noregret.txt};

\addplot+[
  blue, dashed,  mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/backdoor_krum.txt};
\addlegendentry{Krum}

\addplot+[
  brown, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/backdoor_trimmedmean.txt};
\addlegendentry{Trimmed Mean}

\addplot+[
  darkgreen, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/backdoor_bulyankrum.txt};
\addlegendentry{Bulyan\_Krum}

\addplot+[
  orange, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/backdoor_bulyantrimmedmean.txt};
\addlegendentry{Bulyan\_Trimmed\_Mean}

\addplot+[
  magenta, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/backdoor_median.txt};
\addlegendentry{Median}

\addplot+[
  violet, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/backdoor_bulyanmedian.txt};
\addlegendentry{Bulyan\_Median}

\addplot+[
  lime, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/backdoor_history.txt};
\addlegendentry{\cite{karimireddy2021learning}}

\addplot+[
  teal, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/backdoor_bucketing.txt};
\addlegendentry{\cite{karimireddy2020byzantine}}

\addplot+[
  olive, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/backdoor_clustering.txt};

\legend{};

\end{axis}
\end{tikzpicture}

==> figs/main/MNIST/backdoor_asr.tex <==
\begin{tikzpicture}
\begin{axis}[
  set layers,
  grid=major,
  xmin=0, xmax=50,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=\# Epoch,
  ylabel={Attack Success Rate (\%)},
  legend pos=south east,
  enlarge y limits=0.05
  % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
]

\addplot+[
  red, dashed, mark=none, line width=1.6pt, % mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/backdoor_average.txt};
\addlegendentry{Average}

\addplot+[
  cyan, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/backdoor_filterl2.txt};
\addlegendentry{Krum Attack + filterL2}

\addplot+[
  green, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/backdoor_ex_noregret.txt};
\addlegendentry{Explicit\_No\_Regret}

\addplot+[
  black, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/backdoor_mom_filterl2.txt};

\addplot+[
  gray, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/backdoor_mom_ex_noregret.txt};

\addplot+[
  blue, dashed,  mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/backdoor_krum.txt};
\addlegendentry{Krum}

\addplot+[
  brown, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/backdoor_trimmedmean.txt};
\addlegendentry{Trimmed Mean}

\addplot+[
  darkgreen, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/backdoor_bulyankrum.txt};
\addlegendentry{Bulyan\_Krum}

\addplot+[
  orange, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/backdoor_bulyantrimmedmean.txt};
\addlegendentry{Bulyan\_Trimmed\_Mean}

\addplot+[
  magenta, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/backdoor_median.txt};
\addlegendentry{Median}

\addplot+[
  violet, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/backdoor_bulyanmedian.txt};
\addlegendentry{Bulyan\_Median}

\addplot+[
  lime, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/backdoor_history.txt};
\addlegendentry{\cite{karimireddy2021learning}}

\addplot+[
  teal, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/backdoor_bucketing.txt};
\addlegendentry{\cite{karimireddy2020byzantine}}

\addplot+[
  olive, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/backdoor_clustering.txt};

\legend{};

\end{axis}
\end{tikzpicture}

==> figs/main/MNIST/dba_acc.tex <==
\begin{tikzpicture}
\begin{axis}[
  set layers,
  grid=major,
%   ymin=-5, ymax=100, 
  xmin=0, xmax=50,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=\# Epoch,
  ylabel={Model Accuracy (\%)},
  legend pos=south east,
  enlarge y limits=0.05
  % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
]

\addplot+[
  red, dashed, mark=none, line width=1.6pt, % mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/dba_average.txt};
\addlegendentry{Average}

\addplot+[
  cyan, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/dba_filterL2.txt};
\addlegendentry{FilterL2}

\addplot+[
  green, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/dba_ex_noregret.txt};
\addlegendentry{Explicit\_No\_Regret}

\addplot+[
  black, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/dba_mom_filterl2.txt};

\addplot+[
  gray, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/dba_mom_ex_noregret.txt};

\addplot+[
  blue, dashed,  mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/dba_krum.txt};
\addlegendentry{Krum}

\addplot+[
  brown, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/dba_trimmedmean.txt};
\addlegendentry{Trimmed Mean}

\addplot+[
  darkgreen, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/dba_bulyankrum.txt};
\addlegendentry{Bulyan\_Krum}

\addplot+[
  orange, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/dba_bulyantrm.txt};
\addlegendentry{Bulyan\_Trimmed\_Mean}

\addplot+[
  magenta, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/dba_median.txt};
\addlegendentry{Median}

\addplot+[
  violet, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/dba_bulyanmedian.txt};
\addlegendentry{Bulyan\_Median}

\addplot+[
  lime, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/dba_history.txt};
\addlegendentry{\cite{karimireddy2021learning}}

\addplot+[
  teal, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/dba_bucketing.txt};
\addlegendentry{\cite{karimireddy2020byzantine}}

\addplot+[
  olive, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/dba_clustering.txt};

\legend{};

\end{axis}
\end{tikzpicture}

==> figs/main/MNIST/dba_asr.tex <==
\begin{tikzpicture}
\begin{axis}[
  set layers,
  grid=major,
%   ymin=-5, ymax=100, 
  xmin=0, xmax=50,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=\# Epoch,
  ylabel={Attack Success Rate (\%)},
  legend pos=south east,
  enlarge y limits=0.05
  % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
]

\addplot+[
  red, dashed, mark=none, line width=1.6pt, % mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/dba_average.txt};
\addlegendentry{Average}

\addplot+[
  cyan, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/dba_filterL2.txt};
\addlegendentry{FilterL2}

\addplot+[
  green, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/dba_ex_noregret.txt};
\addlegendentry{Explicit\_No\_Regret}

\addplot+[
  black, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/dba_mom_filterl2.txt};

\addplot+[
  gray, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/dba_mom_ex_noregret.txt};

\addplot+[
  blue, dashed,  mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/dba_krum.txt};
\addlegendentry{Krum}

\addplot+[
  brown, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/dba_trimmedmean.txt};
\addlegendentry{Trimmed Mean}

\addplot+[
  darkgreen, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/dba_bulyankrum.txt};
\addlegendentry{Bulyan\_Krum}

\addplot+[
  orange, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/dba_bulyantrm.txt};
\addlegendentry{Bulyan\_Trimmed\_Mean}

\addplot+[
  magenta, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/dba_median.txt};
\addlegendentry{Median}

\addplot+[
  violet, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/dba_bulyanmedian.txt};
\addlegendentry{Bulyan\_Median}

\addplot+[
  lime, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/dba_history.txt};
\addlegendentry{\cite{karimireddy2021learning}}

\addplot+[
  teal, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/dba_bucketing.txt};
\addlegendentry{\cite{karimireddy2020byzantine}}

\addplot+[
  olive, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/dba_clustering.txt};

\legend{};

\end{axis}
\end{tikzpicture}

==> figs/main/MNIST/krum.tex <==
\begin{tikzpicture}
\begin{axis}[
  set layers,
  grid=major,
%   ymin=70, ymax=100, 
  xmin=0, xmax=50,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=\# Epoch,
  ylabel={Model Accuracy (\%)},
%   legend pos=south east,
  enlarge y limits=0.05
  % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}},
  ]

\addplot+[
  red, dashed, mark=none, line width=1.6pt, % mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/krum_average.txt};
\addlegendentry{Average}

\addplot+[
  cyan, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/krum_filterl2.txt};
\addlegendentry{filterL2}

\addplot+[
  green, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/krum_ex_noregret.txt};
\addlegendentry{Explicit\_No\_Regret}

\addplot+[
  black, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/krum_mom_filterl2.txt};

\addplot+[
  gray, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/krum_mom_ex_noregret.txt};

\addplot+[
  blue, dashed,  mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/krum_krum.txt};
\addlegendentry{Krum}

\addplot+[
  brown, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/krum_trimmedmean.txt};
\addlegendentry{Trimmed Mean}

\addplot+[
  darkgreen, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/krum_bulyankrum.txt};
\addlegendentry{Bulyan\_Krum}

\addplot+[
  orange, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/krum_bulyantrimmedmean.txt};
\addlegendentry{Bulyan\_Trimmed\_Mean}

\addplot+[
  magenta, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/krum_median.txt};
\addlegendentry{Median}

\addplot+[
  violet, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/krum_bulyanmedian.txt};
\addlegendentry{Bulyan\_Median}

\addplot+[
  lime, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/krum_history.txt};
\addlegendentry{\cite{karimireddy2021learning}}

\addplot+[
  teal, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/krum_bucketing.txt};
\addlegendentry{\cite{karimireddy2020byzantine}}

\addplot+[
  olive, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/krum_clustering.txt};

\legend{};

\end{axis}
\end{tikzpicture}

==> figs/main/MNIST/modelpoisoning_acc.tex <==
\begin{tikzpicture}
\begin{axis}[
  set layers,
  grid=major,
%   ymin=0, ymax=105, 
  xmin=0, xmax=50,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=\# Epoch,
  ylabel={Model Accuracy (\%)},
  legend pos=south east,
  enlarge y limits=0.05
  % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
]

\addplot+[
  red, dashed, mark=none, line width=1.6pt, % mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/modelpoisoning_average.txt};
\addlegendentry{Average}

\addplot+[
  cyan, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/modelpoisoning_filterl2.txt};
\addlegendentry{Krum Attack + filterL2}

\addplot+[
  green, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/modelpoisoning_ex_noregret.txt};
\addlegendentry{Explicit\_No\_Regret}

\addplot+[
  black, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/modelpoisoning_mom_filterl2.txt};

\addplot+[
  gray, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/modelpoisoning_mom_ex_noregret.txt};

\addplot+[
  blue, dashed,  mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/modelpoisoning_krum.txt};
\addlegendentry{Krum}

\addplot+[
  brown, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/modelpoisoning_trimmedmean.txt};
\addlegendentry{Trimmed Mean}

\addplot+[
  darkgreen, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/modelpoisoning_bulyankrum.txt};
\addlegendentry{Bulyan\_Krum}

\addplot+[
  orange, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/modelpoisoning_bulyantrimmedmean.txt};
\addlegendentry{Bulyan\_Trimmed\_Mean}

\addplot+[
  magenta, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/modelpoisoning_median.txt};
\addlegendentry{Median}

\addplot+[
  violet, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/modelpoisoning_bulyanmedian.txt};
\addlegendentry{Bulyan\_Median}

\addplot+[
  lime, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/modelpoisoning_history.txt};
\addlegendentry{\cite{karimireddy2021learning}}

\addplot+[
  teal, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/modelpoisoning_bucketing.txt};
\addlegendentry{\cite{karimireddy2020byzantine}}

\addplot+[
  olive, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/modelpoisoning_clustering.txt};

\legend{};

\end{axis}
\end{tikzpicture}

==> figs/main/MNIST/modelpoisoning_asr.tex <==
\begin{tikzpicture}
\begin{axis}[
  set layers,
  grid=major,
%   ymin=0, ymax=105, 
  xmin=0, xmax=50,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=\# Epoch,
  ylabel={Attack Success Rate (\%)},
  legend pos=south east,
  enlarge y limits=0.05
  % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
]

\addplot+[
  red, dashed, mark=none, line width=1.6pt, % mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/modelpoisoning_average.txt};
\addlegendentry{Average}

\addplot+[
  cyan, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/modelpoisoning_filterl2.txt};
\addlegendentry{Krum Attack + filterL2}

\addplot+[
  green, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/modelpoisoning_ex_noregret.txt};
\addlegendentry{Explicit\_No\_Regret}

\addplot+[
  black, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/modelpoisoning_mom_filterl2.txt};

\addplot+[
  gray, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/modelpoisoning_mom_ex_noregret.txt};

\addplot+[
  blue, dashed,  mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/modelpoisoning_krum.txt};
\addlegendentry{Krum}

\addplot+[
  brown, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/modelpoisoning_trimmedmean.txt};
\addlegendentry{Trimmed Mean}

\addplot+[
  darkgreen, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/modelpoisoning_bulyankrum.txt};
\addlegendentry{Bulyan\_Krum}

\addplot+[
  orange, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/modelpoisoning_bulyantrimmedmean.txt};
\addlegendentry{Bulyan\_Trimmed\_Mean}

\addplot+[
  magenta, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/modelpoisoning_median.txt};
\addlegendentry{Median}

\addplot+[
  violet, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/modelpoisoning_bulyanmedian.txt};
\addlegendentry{Bulyan\_Median}

\addplot+[
  lime, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/modelpoisoning_history.txt};
\addlegendentry{\cite{karimireddy2021learning}}

\addplot+[
  teal, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/modelpoisoning_bucketing.txt};
\addlegendentry{\cite{karimireddy2020byzantine}}

\addplot+[
  olive, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/modelpoisoning_clustering.txt};

\legend{};

\end{axis}
\end{tikzpicture}

==> figs/main/MNIST/trimmedmean.tex <==
\begin{tikzpicture}
\begin{axis}[
  set layers,
  grid=major,
%   ymin=0, ymax=100, 
  xmin=0, xmax=50,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=\# Epoch,
  ylabel={Model Accuracy (\%)},
  legend pos=south east,
  enlarge y limits=0.05
  % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
  ]

\addplot+[
  red, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/trimmedmean_average.txt};
\addlegendentry{Average}

\addplot+[
  cyan, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/trimmedmean_filterl2.txt};
\addlegendentry{filterL2}

\addplot+[
  green, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/trimmedmean_ex_noregret.txt};
\addlegendentry{Explicit\_No\_Regret}

\addplot+[
  black, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/trimmedmean_mom_filterl2.txt};

\addplot+[
  gray, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/trimmedmean_mom_ex_noregret.txt};

\addplot+[
  blue, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/trimmedmean_krum.txt};
\addlegendentry{Krum}

\addplot+[
  brown, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/trimmedmean_trimmedmean.txt};
\addlegendentry{Trimmed Mean}

\addplot+[
  darkgreen, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/trimmedmean_bulyankrum.txt};
\addlegendentry{Bulyan\_Krum}

\addplot+[
  orange, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/trimmedmean_bulyantrimmedmean.txt};
\addlegendentry{Bulyan\_Trimmed\_Mean}

\addplot+[
  magenta, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/trimmedmean_median.txt};
\addlegendentry{Median}

\addplot+[
  violet, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/trimmedmean_bulyanmedian.txt};
\addlegendentry{Bulyan\_Median}

\addplot+[
  lime, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/trimmedmean_history.txt};
\addlegendentry{\cite{karimireddy2021learning}}

\addplot+[
  teal, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/trimmedmean_bucketing.txt};
\addlegendentry{\cite{karimireddy2020byzantine}}

\addplot+[
  olive, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/trimmedmean_clustering.txt};

\legend{};

\end{axis}
\end{tikzpicture}

==> figs/main/MNIST/withoutattack.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, width=6cm, height=2cm, connect spies}]
\begin{axis}[
  % set layers,
  grid=major,
%   ymin=70, ymax=100, 
  xmin=0, xmax=50,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=\# Epoch,
  ylabel={Model Accuracy (\%)},
  enlarge y limits=0.05
  % legend pos=south east,
  % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}},
  ]

\addplot+[
  red, dashed, mark=none, line width=1.6pt, % mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/noattack_average.txt};
\addlegendentry{Average}

\addplot+[
  cyan, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/noattack_filterl2.txt};
\addlegendentry{filterL2}

\addplot+[
  green, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/noattack_ex_noregret.txt};
\addlegendentry{Explicit\_No\_Regret}

\addplot+[
  black, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/noattack_mom_filterl2.txt};

\addplot+[
  gray, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/noattack_mom_ex_noregret.txt};

\addplot+[
  blue, dashed,  mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/noattack_krum.txt};
\addlegendentry{Krum}

\addplot+[
  brown, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/noattack_trimmedmean.txt};
\addlegendentry{Trimmed Mean}

\addplot+[
  darkgreen, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/noattack_bulyankrum.txt};
\addlegendentry{Bulyan\_Krum}

\addplot+[
  orange, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/noattack_bulyantrimmedmean.txt};
\addlegendentry{Bulyan\_Trimmed\_Mean}

\addplot+[
  magenta, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/noattack_median.txt};
\addlegendentry{Median}

\addplot+[
  violet, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/noattack_bulyanmedian.txt};
\addlegendentry{Bulyan\_Median}

\addplot+[
  lime, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/noattack_history.txt};
\addlegendentry{\cite{karimireddy2021learning}}

\addplot+[
  teal, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/noattack_bucketing.txt};
\addlegendentry{\cite{karimireddy2020byzantine}}

\addplot+[
  olive, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/noattack_clustering.txt};

\legend{};

% \spy[blue!70!black] on (5.25,5.2) in node [fill=white] at (3.75,1.5);

\end{axis}
\end{tikzpicture}

==> figs/main/MNIST/xie.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, width=6cm, height=2cm, connect spies}]
\begin{axis}[
  % set layers,
  grid=major,
%   ymin=70, ymax=100, 
  xmin=0, xmax=50,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=\# Epoch,
  ylabel={Model Accuracy (\%)},
  enlarge y limits=0.05
  % legend pos=south east,
  % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}},
  ]

\addplot+[
  red, dashed, mark=none, line width=1.6pt, % mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/xie_average.txt};
\addlegendentry{Average}

\addplot+[
  cyan, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/xie_filterl2.txt};
\addlegendentry{filterL2}

\addplot+[
  green, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/xie_ex_noregret.txt};
\addlegendentry{Explicit\_No\_Regret}

\addplot+[
  black, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/xie_mom_filterl2.txt};

\addplot+[
  gray, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/xie_mom_ex_noregret.txt};

\addplot+[
  blue, dashed,  mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/xie_krum.txt};
\addlegendentry{Krum}

\addplot+[
  brown, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/xie_trimmedmean.txt};
\addlegendentry{Trimmed Mean}

\addplot+[
  darkgreen, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/xie_bulyankrum.txt};
\addlegendentry{Bulyan\_Krum}

\addplot+[
  orange, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/xie_bulyantrimmedmean.txt};
\addlegendentry{Bulyan\_Trimmed\_Mean}

\addplot+[
  magenta, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/xie_median.txt};
\addlegendentry{Median}

\addplot+[
  violet, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/xie_bulyanmedian.txt};
\addlegendentry{Bulyan\_Median}

\addplot+[
  lime, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/xie_history.txt};
\addlegendentry{\cite{karimireddy2021learning}}

\addplot+[
  teal, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/xie_bucketing.txt};
\addlegendentry{\cite{karimireddy2020byzantine}}

\addplot+[
  olive, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/xie_clustering.txt};

\legend{};

% \spy[blue!70!black] on (5.25,5.2) in node [fill=white] at (3.75,1.5);

\end{axis}
\end{tikzpicture}

==> figs/main/fashionMNIST/backdoor_acc.tex <==
\begin{tikzpicture}
\begin{axis}[
  set layers,
  grid=major,
%   ymin=-5, ymax=105, 
  xmin=0, xmax=50,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=\# Epoch,
  ylabel={Model Accuracy (\%)},
  enlarge y limits=0.05,
  % legend pos=south east,
  legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}]

\addplot+[
  red, dashed, mark=none, line width=1.6pt, % mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/backdoor_average.txt};
\addlegendentry{Average}

\addplot+[
  cyan, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/backdoor_filterl2.txt};
\addlegendentry{Krum Attack + filterL2}

\addplot+[
  green, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/backdoor_ex_noregret.txt};
\addlegendentry{Explicit\_No\_Regret}

\addplot+[
  black, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/backdoor_mom_filterl2.txt};

\addplot+[
  gray, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/backdoor_mom_ex_noregret.txt};

\addplot+[
  blue, dashed,  mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/backdoor_krum.txt};
\addlegendentry{Krum}

\addplot+[
  brown, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/backdoor_trimmedmean.txt};
\addlegendentry{Trimmed Mean}

\addplot+[
  darkgreen, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/backdoor_bulyankrum.txt};
\addlegendentry{Bulyan\_Krum}

\addplot+[
  orange, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/backdoor_bulyantrimmedmean.txt};
\addlegendentry{Bulyan\_Trimmed\_Mean}

\addplot+[
  magenta, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/backdoor_median.txt};
\addlegendentry{Median}

\addplot+[
  violet, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/backdoor_bulyanmedian.txt};
\addlegendentry{Bulyan\_Median}

\addplot+[
  lime, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/backdoor_history.txt};
\addlegendentry{\cite{karimireddy2021learning}}

\addplot+[
  teal, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/backdoor_bucketing.txt};
\addlegendentry{\cite{karimireddy2020byzantine}}

\addplot+[
  olive, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/backdoor_clustering.txt};

\legend{};

\end{axis}
\end{tikzpicture}

==> figs/main/fashionMNIST/backdoor_asr.tex <==
\begin{tikzpicture}
\begin{axis}[
  set layers,
  grid=major,
%   ymin=-5, ymax=105, 
  xmin=0, xmax=50,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=\# Epoch,
  ylabel={Attack Success Rate (\%)},
  enlarge y limits=0.05,
  % legend pos=south east,
  legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}]

\addplot+[
  red, dashed, mark=none, line width=1.6pt, % mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/backdoor_average.txt};
\addlegendentry{Average}

\addplot+[
  cyan, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/backdoor_filterl2.txt};
\addlegendentry{Krum Attack + filterL2}

\addplot+[
  green, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/backdoor_ex_noregret.txt};
\addlegendentry{Explicit\_No\_Regret}

\addplot+[
  black, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/backdoor_mom_filterl2.txt};

\addplot+[
  gray, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/backdoor_mom_ex_noregret.txt};

\addplot+[
  blue, dashed,  mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/backdoor_krum.txt};
\addlegendentry{Krum}

\addplot+[
  brown, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/backdoor_trimmedmean.txt};
\addlegendentry{Trimmed Mean}

\addplot+[
  darkgreen, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/backdoor_bulyankrum.txt};
\addlegendentry{Bulyan\_Krum}

\addplot+[
  orange, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/backdoor_bulyantrimmedmean.txt};
\addlegendentry{Bulyan\_Trimmed\_Mean}

\addplot+[
  magenta, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/backdoor_median.txt};
\addlegendentry{Median}

\addplot+[
  violet, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/backdoor_bulyanmedian.txt};
\addlegendentry{Bulyan\_Median}

\addplot+[
  lime, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/backdoor_history.txt};
\addlegendentry{\cite{karimireddy2021learning}}

\addplot+[
  teal, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/backdoor_bucketing.txt};
\addlegendentry{\cite{karimireddy2020byzantine}}

\addplot+[
  olive, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/backdoor_clustering.txt};

\legend{};

\end{axis}
\end{tikzpicture}

==> figs/main/fashionMNIST/dba_acc.tex <==
\begin{tikzpicture}
\begin{axis}[
  set layers,
  grid=major,
%   ymin=-5, ymax=100, 
  xmin=0, xmax=50,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=\# Epoch,
  ylabel={Model Accuracy (\%)},
  enlarge y limits=0.05,
  % legend pos=south east,
  legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}]

\addplot+[
  red, dashed, mark=none, line width=1.6pt, % mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/dba_average.txt};
\addlegendentry{Average}

\addplot+[
  cyan, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/dba_filterL2.txt};
\addlegendentry{FilterL2}

\addplot+[
  green, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/dba_ex_noregret.txt};
\addlegendentry{Explicit\_No\_Regret}

\addplot+[
  black, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/dba_mom_filterl2.txt};

\addplot+[
  gray, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/dba_mom_ex_noregret.txt};

\addplot+[
  blue, dashed,  mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/dba_krum.txt};
\addlegendentry{Krum}

\addplot+[
  brown, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/dba_trimmedmean.txt};
\addlegendentry{Trimmed Mean}

\addplot+[
  darkgreen, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/dba_bulyankrum.txt};
\addlegendentry{Bulyan\_Krum}

\addplot+[
  orange, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/dba_bulyantrm.txt};
\addlegendentry{Bulyan\_Trimmed\_Mean}

\addplot+[
  magenta, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/dba_median.txt};
\addlegendentry{Bulyan\_Median}

\addplot+[
  violet, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/dba_bulyanmedian.txt};
\addlegendentry{Bulyan\_Median}

\addplot+[
  lime, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/dba_history.txt};
\addlegendentry{\cite{karimireddy2021learning}}

\addplot+[
  teal, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/dba_bucketing.txt};
\addlegendentry{\cite{karimireddy2020byzantine}}

\addplot+[
  olive, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/dba_clustering.txt};

\legend{};

\end{axis}
\end{tikzpicture}

==> figs/main/fashionMNIST/dba_asr.tex <==
\begin{tikzpicture}
\begin{axis}[
  set layers,
  grid=major,
%   ymin=-5, ymax=100, 
  xmin=0, xmax=50,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=\# Epoch,
  ylabel={Attack Success Rate (\%)},
  enlarge y limits=0.05,
  % legend pos=south east,
  legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}]

\addplot+[
  red, dashed, mark=none, line width=1.6pt, % mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/dba_average.txt};
\addlegendentry{Average}

\addplot+[
  cyan, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/dba_filterL2.txt};
\addlegendentry{FilterL2}

\addplot+[
  green, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/dba_ex_noregret.txt};
\addlegendentry{Explicit\_No\_Regret}

\addplot+[
  black, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/dba_mom_filterl2.txt};

\addplot+[
  gray, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/dba_mom_ex_noregret.txt};

\addplot+[
  blue, dashed,  mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/dba_krum.txt};
\addlegendentry{Krum}

\addplot+[
  brown, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/dba_trimmedmean.txt};
\addlegendentry{Trimmed Mean}

\addplot+[
  darkgreen, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/dba_bulyankrum.txt};
\addlegendentry{Bulyan\_Krum}

\addplot+[
  orange, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/dba_bulyantrm.txt};
\addlegendentry{Bulyan\_Trimmed\_Mean}

\addplot+[
  magenta, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/dba_median.txt};
\addlegendentry{Median}

\addplot+[
  violet, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/dba_bulyanmedian.txt};
\addlegendentry{Bulyan\_Median}

\addplot+[
  lime, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/dba_history.txt};
\addlegendentry{\cite{karimireddy2021learning}}

\addplot+[
  teal, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/dba_bucketing.txt};
\addlegendentry{\cite{karimireddy2020byzantine}}

\addplot+[
  olive, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/dba_clustering.txt};

\legend{};

\end{axis}
\end{tikzpicture}

==> figs/main/fashionMNIST/krum.tex <==
\begin{tikzpicture}
\begin{axis}[
  set layers,
  grid=major,
%   ymin=40, ymax=100, 
  xmin=0, xmax=50,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=\# Epoch,
  ylabel={Model Accuracy (\%)},
  enlarge y limits=0.05,
  % legend pos=south east,
  % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}},
  ]

\addplot+[
  red, dashed, mark=none, line width=1.6pt, % mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/krum_average.txt};
\addlegendentry{Average}

\addplot+[
  cyan, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/krum_filterl2.txt};
\addlegendentry{filterL2}

\addplot+[
  green, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/krum_ex_noregret.txt};
\addlegendentry{Explicit\_No\_Regret}

\addplot+[
  black, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/krum_mom_filterl2.txt};

\addplot+[
  gray, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/krum_mom_ex_noregret.txt};

\addplot+[
  blue, dashed,  mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/krum_krum.txt};
\addlegendentry{Krum}

\addplot+[
  brown, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/krum_trimmedmean.txt};
\addlegendentry{Trimmed Mean}

\addplot+[
  darkgreen, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/krum_bulyankrum.txt};
\addlegendentry{Bulyan\_Krum}

\addplot+[
  orange, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/krum_bulyantrimmedmean.txt};
\addlegendentry{Bulyan\_Trimmed\_Mean}

\addplot+[
  magenta, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/krum_median.txt};
\addlegendentry{Median}

\addplot+[
  violet, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/krum_bulyanmedian.txt};
\addlegendentry{Bulyan\_Median}

\addplot+[
  lime, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/krum_history.txt};
\addlegendentry{\cite{karimireddy2021learning}}

\addplot+[
  teal, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/krum_bucketing.txt};
\addlegendentry{\cite{karimireddy2020byzantine}}

\addplot+[
  olive, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/krum_clustering.txt};

\legend{};

\end{axis}
\end{tikzpicture}

==> figs/main/fashionMNIST/modelpoisoning_acc.tex <==
\begin{tikzpicture}
\begin{axis}[
  set layers,
  grid=major,
%   ymin=0, ymax=105, 
  xmin=0, xmax=50,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=\# Epoch,
  ylabel={Model Accuracy (\%)},
  enlarge y limits=0.05,
  % legend pos=south east,
  legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}]

\addplot+[
  red, dashed, mark=none, line width=1.6pt, % mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/modelpoisoning_average.txt};
\addlegendentry{Average}

\addplot+[
  cyan, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/modelpoisoning_filterl2.txt};
\addlegendentry{Krum Attack + filterL2}

\addplot+[
  green, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/modelpoisoning_ex_noregret.txt};
\addlegendentry{Explicit\_No\_Regret}

\addplot+[
  black, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/modelpoisoning_mom_filterl2.txt};

\addplot+[
  gray, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/modelpoisoning_mom_ex_noregret.txt};

\addplot+[
  blue, dashed,  mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/modelpoisoning_krum.txt};
\addlegendentry{Krum}

\addplot+[
  brown, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/modelpoisoning_trimmedmean.txt};
\addlegendentry{Trimmed Mean}

\addplot+[
  darkgreen, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/modelpoisoning_bulyankrum.txt};
\addlegendentry{Bulyan\_Krum}

\addplot+[
  orange, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/modelpoisoning_bulyantrimmedmean.txt};
\addlegendentry{Bulyan\_Trimmed\_Mean}

\addplot+[
  magenta, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/modelpoisoning_median.txt};
\addlegendentry{Median}

\addplot+[
  violet, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/modelpoisoning_bulyanmedian.txt};
\addlegendentry{Bulyan\_Median}

\addplot+[
  lime, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/modelpoisoning_history.txt};
\addlegendentry{\cite{karimireddy2021learning}}

\addplot+[
  teal, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/modelpoisoning_bucketing.txt};
\addlegendentry{\cite{karimireddy2020byzantine}}

\addplot+[
  olive, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/fashionMNIST/modelpoisoning_clustering.txt};

\legend{};

\end{axis}
\end{tikzpicture}

==> figs/main/fashionMNIST/modelpoisoning_asr.tex <==
\begin{tikzpicture}
\begin{axis}[
  set layers,
  grid=major,
%   ymin=0, ymax=105, 
  xmin=0, xmax=50,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=\# Epoch,
  ylabel={Attack Success Rate (\%)},
  enlarge y limits=0.05,
  % legend pos=south east,
  legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}]

\addplot+[
  red, dashed, mark=none, line width=1.6pt, % mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/modelpoisoning_average.txt};
\addlegendentry{Average}

\addplot+[
  cyan, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/modelpoisoning_filterl2.txt};
\addlegendentry{Krum Attack + filterL2}

\addplot+[
  green, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/modelpoisoning_ex_noregret.txt};
\addlegendentry{Explicit\_No\_Regret}

\addplot+[
  black, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/modelpoisoning_mom_filterl2.txt};

\addplot+[
  gray, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/modelpoisoning_mom_ex_noregret.txt};

\addplot+[
  blue, dashed,  mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/modelpoisoning_krum.txt};
\addlegendentry{Krum}

\addplot+[
  brown, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/modelpoisoning_trimmedmean.txt};
\addlegendentry{Trimmed Mean}

\addplot+[
  darkgreen, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/modelpoisoning_bulyankrum.txt};
\addlegendentry{Bulyan\_Krum}

\addplot+[
  orange, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/modelpoisoning_bulyantrimmedmean.txt};
\addlegendentry{Bulyan\_Trimmed\_Mean}

\addplot+[
  magenta, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/modelpoisoning_median.txt};
\addlegendentry{Median}

\addplot+[
  violet, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/modelpoisoning_bulyanmedian.txt};
\addlegendentry{Bulyan\_Median}

\addplot+[
  lime, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/modelpoisoning_history.txt};
\addlegendentry{\cite{karimireddy2021learning}}

\addplot+[
  teal, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/modelpoisoning_bucketing.txt};
\addlegendentry{\cite{karimireddy2020byzantine}}

\addplot+[
  olive, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/fashionMNIST/modelpoisoning_clustering.txt};

\legend{};

\end{axis}
\end{tikzpicture}

==> figs/main/fashionMNIST/trimmedmean.tex <==
\begin{tikzpicture}
\begin{axis}[
  set layers,
  grid=major,
%   ymin=0, ymax=100, 
  xmin=0, xmax=50,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=\# Epoch,
  ylabel={Model Accuracy (\%)},
  legend pos=south east,
  enlarge y limits=0.05,
  % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
  ]

\addplot+[
  red, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/trimmedmean_average.txt};
\addlegendentry{Average}

\addplot+[
  cyan, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/trimmedmean_filterl2.txt};
\addlegendentry{filterL2}

\addplot+[
  green, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/trimmedmean_ex_noregret.txt};
\addlegendentry{Explicit\_No\_Regret}

\addplot+[
  black, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/trimmedmean_mom_filterl2.txt};

\addplot+[
  gray, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/trimmedmean_mom_ex_noregret.txt};

\addplot+[
  blue, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/trimmedmean_krum.txt};
\addlegendentry{Krum}

\addplot+[
  brown, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/trimmedmean_trimmedmean.txt};
\addlegendentry{Trimmed Mean}

\addplot+[
  darkgreen, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/trimmedmean_bulyankrum.txt};
\addlegendentry{Bulyan\_Krum}

\addplot+[
  orange, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/trimmedmean_bulyantrimmedmean.txt};
\addlegendentry{Bulyan\_Trimmed\_Mean}

\addplot+[
  magenta, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/trimmedmean_median.txt};
\addlegendentry{Median}

\addplot+[
  violet, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/trimmedmean_bulyanmedian.txt};
\addlegendentry{Bulyan\_Median}

\addplot+[
  lime, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/trimmedmean_history.txt};
\addlegendentry{\cite{karimireddy2021learning}}

\addplot+[
  teal, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/trimmedmean_bucketing.txt};
\addlegendentry{\cite{karimireddy2020byzantine}}

\addplot+[
  olive, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/trimmedmean_clustering.txt};

\legend{};

\end{axis}
\end{tikzpicture}

==> figs/main/fashionMNIST/withoutattack.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, width=6cm, height=2cm, connect spies}]
\begin{axis}[
  % set layers,
  grid=major,
%   ymin=30, ymax=100, 
  xmin=0, xmax=50,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=\# Epoch,
  ylabel={Model Accuracy (\%)},
  enlarge y limits=0.05,
  % legend pos=south east,
  % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}},
  ]

\addplot+[
  red, dashed, mark=none, line width=1.6pt, % mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/noattack_average.txt};
\addlegendentry{Average}

\addplot+[
  cyan, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/noattack_filterl2.txt};
\addlegendentry{filterL2}

\addplot+[
  green, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/noattack_ex_noregret.txt};
\addlegendentry{Explicit\_No\_Regret}

\addplot+[
  black, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/noattack_mom_filterl2.txt};

\addplot+[
  gray, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/noattack_mom_ex_noregret.txt};

\addplot+[
  blue, dashed,  mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/noattack_krum.txt};
\addlegendentry{Krum}

\addplot+[
  brown, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/noattack_trimmedmean.txt};
\addlegendentry{Trimmed Mean}

\addplot+[
  darkgreen, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/noattack_bulyankrum.txt};
\addlegendentry{Bulyan\_Krum}

\addplot+[
  orange, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/noattack_bulyantrimmedmean.txt};
\addlegendentry{Bulyan\_Trimmed\_Mean}

\addplot+[
  magenta, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/noattack_median.txt};
\addlegendentry{Median}

\addplot+[
  violet, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/noattack_bulyanmedian.txt};
\addlegendentry{Bulyan\_Median}

\addplot+[
  lime, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/noattack_history.txt};
\addlegendentry{\cite{karimireddy2021learning}}

\addplot+[
  teal, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/noattack_bucketing.txt};
\addlegendentry{\cite{karimireddy2020byzantine}}

\addplot+[
  olive, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/noattack_clustering.txt};

\legend{};

% \spy[blue!70!black] on (5.25,5.2) in node [fill=white] at (3.75,1.5);

\end{axis}
\end{tikzpicture}

==> figs/main/fashionMNIST/xie.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, width=6cm, height=2cm, connect spies}]
\begin{axis}[
  % set layers,
  grid=major,
%   ymin=70, ymax=100, 
  xmin=0, xmax=50,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=\# Epoch,
  ylabel={Model Accuracy (\%)},
  enlarge y limits=0.05
  % legend pos=south east,
  % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}},
  ]

\addplot+[
  red, dashed, mark=none, line width=1.6pt, % mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/xie_average.txt};
\addlegendentry{Average}

\addplot+[
  cyan, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/xie_filterl2.txt};
\addlegendentry{filterL2}

\addplot+[
  green, mark=none, line width=2pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/xie_ex_noregret.txt};
\addlegendentry{Explicit\_No\_Regret}

\addplot+[
  black, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/xie_mom_filterl2.txt};

\addplot+[
  gray, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/xie_mom_ex_noregret.txt};

\addplot+[
  blue, dashed,  mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/xie_krum.txt};
\addlegendentry{Krum}

\addplot+[
  brown, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/xie_trimmedmean.txt};
\addlegendentry{Trimmed Mean}

\addplot+[
  darkgreen, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/xie_bulyankrum.txt};
\addlegendentry{Bulyan\_Krum}

\addplot+[
  orange, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/xie_bulyantrimmedmean.txt};
\addlegendentry{Bulyan\_Trimmed\_Mean}

\addplot+[
  magenta, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/xie_median.txt};
\addlegendentry{Median}

\addplot+[
  violet, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/xie_bulyanmedian.txt};
\addlegendentry{Bulyan\_Median}

\addplot+[
  lime, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/xie_history.txt};
\addlegendentry{\cite{karimireddy2021learning}}

\addplot+[
  teal, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/xie_bucketing.txt};
\addlegendentry{\cite{karimireddy2020byzantine}}

\addplot+[
  olive, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/fashionMNIST/xie_clustering.txt};

\legend{};

% \spy[blue!70!black] on (5.25,5.2) in node [fill=white] at (3.75,1.5);

\end{axis}
\end{tikzpicture}

==> figs/main/legend.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}
\begin{customlegend}[
legend columns=3,
legend style={align=left,draw=none,column sep=8ex, font=\footnotesize},
legend entries={
    \textsc{Filtering}, 
    \textsc{No-Regret}, 
    \textsc{Bucketing-Filtering}, 
    \textsc{Bucketing-No-Regret}, 
    \textsc{Average}, 
    \textsc{Krum}, 
    \textsc{Trimmed Mean}, 
    \textsc{Median}, 
    \textsc{Bulyan Krum}, 
    \textsc{Bulyan Trimmed Mean}, 
    \textsc{Bulyan Median}, 
    \textsc{\citet{karimireddy2021learning}}, 
    \textsc{\citet{karimireddy2020byzantine}}, 
    \textsc{\citet{velicheti2021secure}},}]
        \addlegendimage{mark=none,cyan,line width=1pt}
        \addlegendimage{mark=none,green,line width=1pt}
        \addlegendimage{mark=none,black,line width=1pt}
        \addlegendimage{mark=none,gray,line width=1pt}
        \addlegendimage{mark=none,dashed,red,line width=1pt}
        \addlegendimage{mark=none,dashed,blue,line width=1pt}
        \addlegendimage{mark=none,dashed,brown,line width=1pt}
        \addlegendimage{mark=none,dashed,magenta,line width=1pt}
        \addlegendimage{mark=none,dashed,darkgreen,line width=1pt}
        \addlegendimage{mark=none,dashed,orange,line width=1pt}
        \addlegendimage{mark=none,dashed,violet,line width=1pt}
        \addlegendimage{mark=none,dashed,lime,line width=1pt}
        \addlegendimage{mark=none,dashed,teal,line width=1pt}
        \addlegendimage{mark=none,dashed,olive,line width=1pt}

\end{customlegend}
\end{tikzpicture}

==> figs/sever/MNIST_modelpoisoning_acc.tex <==
\begin{tikzpicture}
\begin{axis}[
  set layers,
  grid=major,
%   ymin=0, ymax=105, 
  xmin=0, xmax=100,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=\# Epoch,
  ylabel={Model Accuracy (\%)},
  legend pos=south east,
  enlarge y limits=0.05
  % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
]

\addplot+[
  red, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  % smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=acc, col sep=comma] {data/main/MNIST/modelpoisoning_sever.txt};

\legend{};

\end{axis}
\end{tikzpicture}

==> figs/sever/MNIST_modelpoisoning_asr.tex <==
\begin{tikzpicture}
\begin{axis}[
  set layers,
  grid=major,
%   ymin=0, ymax=105, 
  xmin=0, xmax=100,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=\# Epoch,
  ylabel={Attack Success Rate (\%)},
  legend pos=south east,
  enlarge y limits=0.05
  % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
]

\addplot+[
  red, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  % smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=asr, col sep=comma] {data/main/MNIST/modelpoisoning_sever.txt};

\legend{};

\end{axis}
\end{tikzpicture}

==> figs/sever/MNIST_noattack.tex <==
\begin{tikzpicture}
\begin{axis}[
  % set layers,
  grid=major,
%   ymin=70, ymax=100, 
  xmin=0, xmax=100,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=\# Epoch,
  ylabel={Model Accuracy (\%)},
  enlarge y limits=0.05
  % legend pos=south east,
  % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}},
  ]

\addplot+[
  red, dashed, mark=none, line width=1.6pt, %mark options={scale=0.75},
  % smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x expr=\thisrow{x}, y=y, col sep=comma] {data/main/MNIST/noattack_sever.txt};
\addlegendentry{Sever}

\legend{};

% \spy[blue!70!black] on (5.25,5.2) in node [fill=white] at (3.75,1.5);

\end{axis}
\end{tikzpicture}
